Spatio-spectral Image Reconstruction Using Non-local Filtering

In many image processing tasks it occurs that pixels or blocks of pixels are missing or lost in only some channels. For example during defective transmissions of RGB images, it may happen that one or more blocks in one color channel are lost. Nearly all modern applications in image processing and transmission use at least three color channels, some of the applications employ even more bands, for example in the infrared and ultraviolet area of the light spectrum. Typically, only some pixels and blocks in a subset of color channels are distorted. Thus, other channels can be used to reconstruct the missing pixels, which is called spatio-spectral reconstruction. Current state-of-the-art methods purely rely on the local neighborhood, which works well for homogeneous regions. However, in high-frequency regions like edges or textures, these methods fail to properly model the relationship between color bands. Hence, this paper introduces non-local filtering for building a linear regression model that describes the inter-band relationship and is used to reconstruct the missing pixels. Our novel method is able to increase the PSNR on average by 2 dB and yields visually much more appealing images in high-frequency regions.

==> figures/defects.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.426187in}{4.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.426187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.426187in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{3.319355in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.583333in,height=1.583333in]{defects-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924677in}{4.902634in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{4.902634in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{4.718226in}}%
\pgfpathlineto{\pgfqpoint{0.924677in}{4.718226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318763in}{4.133387in}}%
\pgfpathcurveto{\pgfqpoint{0.339723in}{4.133387in}}{\pgfqpoint{0.359827in}{4.125060in}}{\pgfqpoint{0.374648in}{4.110239in}}%
\pgfpathcurveto{\pgfqpoint{0.389468in}{4.095418in}}{\pgfqpoint{0.397796in}{4.075314in}}{\pgfqpoint{0.397796in}{4.054355in}}%
\pgfpathcurveto{\pgfqpoint{0.397796in}{4.033395in}}{\pgfqpoint{0.389468in}{4.013291in}}{\pgfqpoint{0.374648in}{3.998471in}}%
\pgfpathcurveto{\pgfqpoint{0.359827in}{3.983650in}}{\pgfqpoint{0.339723in}{3.975323in}}{\pgfqpoint{0.318763in}{3.975323in}}%
\pgfpathcurveto{\pgfqpoint{0.297804in}{3.975323in}}{\pgfqpoint{0.277700in}{3.983650in}}{\pgfqpoint{0.262879in}{3.998471in}}%
\pgfpathcurveto{\pgfqpoint{0.248059in}{4.013291in}}{\pgfqpoint{0.239731in}{4.033395in}}{\pgfqpoint{0.239731in}{4.054355in}}%
\pgfpathcurveto{\pgfqpoint{0.239731in}{4.075314in}}{\pgfqpoint{0.248059in}{4.095418in}}{\pgfqpoint{0.262879in}{4.110239in}}%
\pgfpathcurveto{\pgfqpoint{0.277700in}{4.125060in}}{\pgfqpoint{0.297804in}{4.133387in}}{\pgfqpoint{0.318763in}{4.133387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792957in}{4.475860in}}%
\pgfpathcurveto{\pgfqpoint{0.862822in}{4.475860in}}{\pgfqpoint{0.929836in}{4.448102in}}{\pgfqpoint{0.979238in}{4.398700in}}%
\pgfpathcurveto{\pgfqpoint{1.028640in}{4.349298in}}{\pgfqpoint{1.056398in}{4.282285in}}{\pgfqpoint{1.056398in}{4.212419in}}%
\pgfpathcurveto{\pgfqpoint{1.056398in}{4.142554in}}{\pgfqpoint{1.028640in}{4.075541in}}{\pgfqpoint{0.979238in}{4.026139in}}%
\pgfpathcurveto{\pgfqpoint{0.929836in}{3.976736in}}{\pgfqpoint{0.862822in}{3.948978in}}{\pgfqpoint{0.792957in}{3.948978in}}%
\pgfpathcurveto{\pgfqpoint{0.723092in}{3.948978in}}{\pgfqpoint{0.656078in}{3.976736in}}{\pgfqpoint{0.606676in}{4.026139in}}%
\pgfpathcurveto{\pgfqpoint{0.557274in}{4.075541in}}{\pgfqpoint{0.529516in}{4.142554in}}{\pgfqpoint{0.529516in}{4.212419in}}%
\pgfpathcurveto{\pgfqpoint{0.529516in}{4.282285in}}{\pgfqpoint{0.557274in}{4.349298in}}{\pgfqpoint{0.606676in}{4.398700in}}%
\pgfpathcurveto{\pgfqpoint{0.656078in}{4.448102in}}{\pgfqpoint{0.723092in}{4.475860in}}{\pgfqpoint{0.792957in}{4.475860in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477903in}{4.317796in}}%
\pgfpathcurveto{\pgfqpoint{1.505849in}{4.317796in}}{\pgfqpoint{1.532655in}{4.306693in}}{\pgfqpoint{1.552416in}{4.286932in}}%
\pgfpathcurveto{\pgfqpoint{1.572176in}{4.267171in}}{\pgfqpoint{1.583280in}{4.240365in}}{\pgfqpoint{1.583280in}{4.212419in}}%
\pgfpathcurveto{\pgfqpoint{1.583280in}{4.184473in}}{\pgfqpoint{1.572176in}{4.157668in}}{\pgfqpoint{1.552416in}{4.137907in}}%
\pgfpathcurveto{\pgfqpoint{1.532655in}{4.118146in}}{\pgfqpoint{1.505849in}{4.107043in}}{\pgfqpoint{1.477903in}{4.107043in}}%
\pgfpathcurveto{\pgfqpoint{1.449957in}{4.107043in}}{\pgfqpoint{1.423152in}{4.118146in}}{\pgfqpoint{1.403391in}{4.137907in}}%
\pgfpathcurveto{\pgfqpoint{1.383630in}{4.157668in}}{\pgfqpoint{1.372527in}{4.184473in}}{\pgfqpoint{1.372527in}{4.212419in}}%
\pgfpathcurveto{\pgfqpoint{1.372527in}{4.240365in}}{\pgfqpoint{1.383630in}{4.267171in}}{\pgfqpoint{1.403391in}{4.286932in}}%
\pgfpathcurveto{\pgfqpoint{1.423152in}{4.306693in}}{\pgfqpoint{1.449957in}{4.317796in}}{\pgfqpoint{1.477903in}{4.317796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951022in,y=4.765645in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CASE \cite{case}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.792683in}{3.319355in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.583333in,height=1.583333in]{defects-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401231in}{4.902634in}}%
\pgfpathlineto{\pgfqpoint{3.375962in}{4.902634in}}%
\pgfpathlineto{\pgfqpoint{3.375962in}{4.718226in}}%
\pgfpathlineto{\pgfqpoint{2.401231in}{4.718226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111446in}{4.133387in}}%
\pgfpathcurveto{\pgfqpoint{2.132406in}{4.133387in}}{\pgfqpoint{2.152510in}{4.125060in}}{\pgfqpoint{2.167331in}{4.110239in}}%
\pgfpathcurveto{\pgfqpoint{2.182151in}{4.095418in}}{\pgfqpoint{2.190479in}{4.075314in}}{\pgfqpoint{2.190479in}{4.054355in}}%
\pgfpathcurveto{\pgfqpoint{2.190479in}{4.033395in}}{\pgfqpoint{2.182151in}{4.013291in}}{\pgfqpoint{2.167331in}{3.998471in}}%
\pgfpathcurveto{\pgfqpoint{2.152510in}{3.983650in}}{\pgfqpoint{2.132406in}{3.975323in}}{\pgfqpoint{2.111446in}{3.975323in}}%
\pgfpathcurveto{\pgfqpoint{2.090487in}{3.975323in}}{\pgfqpoint{2.070383in}{3.983650in}}{\pgfqpoint{2.055562in}{3.998471in}}%
\pgfpathcurveto{\pgfqpoint{2.040741in}{4.013291in}}{\pgfqpoint{2.032414in}{4.033395in}}{\pgfqpoint{2.032414in}{4.054355in}}%
\pgfpathcurveto{\pgfqpoint{2.032414in}{4.075314in}}{\pgfqpoint{2.040741in}{4.095418in}}{\pgfqpoint{2.055562in}{4.110239in}}%
\pgfpathcurveto{\pgfqpoint{2.070383in}{4.125060in}}{\pgfqpoint{2.090487in}{4.133387in}}{\pgfqpoint{2.111446in}{4.133387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585640in}{4.475860in}}%
\pgfpathcurveto{\pgfqpoint{2.655505in}{4.475860in}}{\pgfqpoint{2.722518in}{4.448102in}}{\pgfqpoint{2.771921in}{4.398700in}}%
\pgfpathcurveto{\pgfqpoint{2.821323in}{4.349298in}}{\pgfqpoint{2.849081in}{4.282285in}}{\pgfqpoint{2.849081in}{4.212419in}}%
\pgfpathcurveto{\pgfqpoint{2.849081in}{4.142554in}}{\pgfqpoint{2.821323in}{4.075541in}}{\pgfqpoint{2.771921in}{4.026139in}}%
\pgfpathcurveto{\pgfqpoint{2.722518in}{3.976736in}}{\pgfqpoint{2.655505in}{3.948978in}}{\pgfqpoint{2.585640in}{3.948978in}}%
\pgfpathcurveto{\pgfqpoint{2.515775in}{3.948978in}}{\pgfqpoint{2.448761in}{3.976736in}}{\pgfqpoint{2.399359in}{4.026139in}}%
\pgfpathcurveto{\pgfqpoint{2.349957in}{4.075541in}}{\pgfqpoint{2.322199in}{4.142554in}}{\pgfqpoint{2.322199in}{4.212419in}}%
\pgfpathcurveto{\pgfqpoint{2.322199in}{4.282285in}}{\pgfqpoint{2.349957in}{4.349298in}}{\pgfqpoint{2.399359in}{4.398700in}}%
\pgfpathcurveto{\pgfqpoint{2.448761in}{4.448102in}}{\pgfqpoint{2.515775in}{4.475860in}}{\pgfqpoint{2.585640in}{4.475860in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{3.319355in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270586in}{4.317796in}}%
\pgfpathcurveto{\pgfqpoint{3.298532in}{4.317796in}}{\pgfqpoint{3.325338in}{4.306693in}}{\pgfqpoint{3.345098in}{4.286932in}}%
\pgfpathcurveto{\pgfqpoint{3.364859in}{4.267171in}}{\pgfqpoint{3.375962in}{4.240365in}}{\pgfqpoint{3.375962in}{4.212419in}}%
\pgfpathcurveto{\pgfqpoint{3.375962in}{4.184473in}}{\pgfqpoint{3.364859in}{4.157668in}}{\pgfqpoint{3.345098in}{4.137907in}}%
\pgfpathcurveto{\pgfqpoint{3.325338in}{4.118146in}}{\pgfqpoint{3.298532in}{4.107043in}}{\pgfqpoint{3.270586in}{4.107043in}}%
\pgfpathcurveto{\pgfqpoint{3.242640in}{4.107043in}}{\pgfqpoint{3.215835in}{4.118146in}}{\pgfqpoint{3.196074in}{4.137907in}}%
\pgfpathcurveto{\pgfqpoint{3.176313in}{4.157668in}}{\pgfqpoint{3.165210in}{4.184473in}}{\pgfqpoint{3.165210in}{4.212419in}}%
\pgfpathcurveto{\pgfqpoint{3.165210in}{4.240365in}}{\pgfqpoint{3.176313in}{4.267171in}}{\pgfqpoint{3.196074in}{4.286932in}}%
\pgfpathcurveto{\pgfqpoint{3.215835in}{4.306693in}}{\pgfqpoint{3.242640in}{4.317796in}}{\pgfqpoint{3.270586in}{4.317796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427575in,y=4.765645in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proposed NOCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{1.659677in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.583333in,height=1.583333in]{defects-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924677in}{3.242957in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{3.242957in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{3.058548in}}%
\pgfpathlineto{\pgfqpoint{0.924677in}{3.058548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492634in}{2.721344in}}%
\pgfpathcurveto{\pgfqpoint{0.513594in}{2.721344in}}{\pgfqpoint{0.533698in}{2.713017in}}{\pgfqpoint{0.548519in}{2.698196in}}%
\pgfpathcurveto{\pgfqpoint{0.563339in}{2.683375in}}{\pgfqpoint{0.571667in}{2.663271in}}{\pgfqpoint{0.571667in}{2.642312in}}%
\pgfpathcurveto{\pgfqpoint{0.571667in}{2.621352in}}{\pgfqpoint{0.563339in}{2.601248in}}{\pgfqpoint{0.548519in}{2.586428in}}%
\pgfpathcurveto{\pgfqpoint{0.533698in}{2.571607in}}{\pgfqpoint{0.513594in}{2.563280in}}{\pgfqpoint{0.492634in}{2.563280in}}%
\pgfpathcurveto{\pgfqpoint{0.471675in}{2.563280in}}{\pgfqpoint{0.451571in}{2.571607in}}{\pgfqpoint{0.436750in}{2.586428in}}%
\pgfpathcurveto{\pgfqpoint{0.421929in}{2.601248in}}{\pgfqpoint{0.413602in}{2.621352in}}{\pgfqpoint{0.413602in}{2.642312in}}%
\pgfpathcurveto{\pgfqpoint{0.413602in}{2.663271in}}{\pgfqpoint{0.421929in}{2.683375in}}{\pgfqpoint{0.436750in}{2.698196in}}%
\pgfpathcurveto{\pgfqpoint{0.451571in}{2.713017in}}{\pgfqpoint{0.471675in}{2.721344in}}{\pgfqpoint{0.492634in}{2.721344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492634in}{2.131237in}}%
\pgfpathcurveto{\pgfqpoint{0.513594in}{2.131237in}}{\pgfqpoint{0.533698in}{2.122909in}}{\pgfqpoint{0.548519in}{2.108089in}}%
\pgfpathcurveto{\pgfqpoint{0.563339in}{2.093268in}}{\pgfqpoint{0.571667in}{2.073164in}}{\pgfqpoint{0.571667in}{2.052204in}}%
\pgfpathcurveto{\pgfqpoint{0.571667in}{2.031245in}}{\pgfqpoint{0.563339in}{2.011141in}}{\pgfqpoint{0.548519in}{1.996320in}}%
\pgfpathcurveto{\pgfqpoint{0.533698in}{1.981499in}}{\pgfqpoint{0.513594in}{1.973172in}}{\pgfqpoint{0.492634in}{1.973172in}}%
\pgfpathcurveto{\pgfqpoint{0.471675in}{1.973172in}}{\pgfqpoint{0.451571in}{1.981499in}}{\pgfqpoint{0.436750in}{1.996320in}}%
\pgfpathcurveto{\pgfqpoint{0.421929in}{2.011141in}}{\pgfqpoint{0.413602in}{2.031245in}}{\pgfqpoint{0.413602in}{2.052204in}}%
\pgfpathcurveto{\pgfqpoint{0.413602in}{2.073164in}}{\pgfqpoint{0.421929in}{2.093268in}}{\pgfqpoint{0.436750in}{2.108089in}}%
\pgfpathcurveto{\pgfqpoint{0.451571in}{2.122909in}}{\pgfqpoint{0.471675in}{2.131237in}}{\pgfqpoint{0.492634in}{2.131237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477903in}{2.378871in}}%
\pgfpathcurveto{\pgfqpoint{1.505849in}{2.378871in}}{\pgfqpoint{1.532655in}{2.367768in}}{\pgfqpoint{1.552416in}{2.348007in}}%
\pgfpathcurveto{\pgfqpoint{1.572176in}{2.328246in}}{\pgfqpoint{1.583280in}{2.301441in}}{\pgfqpoint{1.583280in}{2.273495in}}%
\pgfpathcurveto{\pgfqpoint{1.583280in}{2.245548in}}{\pgfqpoint{1.572176in}{2.218743in}}{\pgfqpoint{1.552416in}{2.198982in}}%
\pgfpathcurveto{\pgfqpoint{1.532655in}{2.179221in}}{\pgfqpoint{1.505849in}{2.168118in}}{\pgfqpoint{1.477903in}{2.168118in}}%
\pgfpathcurveto{\pgfqpoint{1.449957in}{2.168118in}}{\pgfqpoint{1.423152in}{2.179221in}}{\pgfqpoint{1.403391in}{2.198982in}}%
\pgfpathcurveto{\pgfqpoint{1.383630in}{2.218743in}}{\pgfqpoint{1.372527in}{2.245548in}}{\pgfqpoint{1.372527in}{2.273495in}}%
\pgfpathcurveto{\pgfqpoint{1.372527in}{2.301441in}}{\pgfqpoint{1.383630in}{2.328246in}}{\pgfqpoint{1.403391in}{2.348007in}}%
\pgfpathcurveto{\pgfqpoint{1.423152in}{2.367768in}}{\pgfqpoint{1.449957in}{2.378871in}}{\pgfqpoint{1.477903in}{2.378871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951022in,y=3.105968in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CASE \cite{case}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.792683in}{1.659677in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.583333in,height=1.583333in]{defects-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401231in}{3.242957in}}%
\pgfpathlineto{\pgfqpoint{3.375962in}{3.242957in}}%
\pgfpathlineto{\pgfqpoint{3.375962in}{3.058548in}}%
\pgfpathlineto{\pgfqpoint{2.401231in}{3.058548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285317in}{2.721344in}}%
\pgfpathcurveto{\pgfqpoint{2.306277in}{2.721344in}}{\pgfqpoint{2.326381in}{2.713017in}}{\pgfqpoint{2.341202in}{2.698196in}}%
\pgfpathcurveto{\pgfqpoint{2.356022in}{2.683375in}}{\pgfqpoint{2.364350in}{2.663271in}}{\pgfqpoint{2.364350in}{2.642312in}}%
\pgfpathcurveto{\pgfqpoint{2.364350in}{2.621352in}}{\pgfqpoint{2.356022in}{2.601248in}}{\pgfqpoint{2.341202in}{2.586428in}}%
\pgfpathcurveto{\pgfqpoint{2.326381in}{2.571607in}}{\pgfqpoint{2.306277in}{2.563280in}}{\pgfqpoint{2.285317in}{2.563280in}}%
\pgfpathcurveto{\pgfqpoint{2.264358in}{2.563280in}}{\pgfqpoint{2.244254in}{2.571607in}}{\pgfqpoint{2.229433in}{2.586428in}}%
\pgfpathcurveto{\pgfqpoint{2.214612in}{2.601248in}}{\pgfqpoint{2.206285in}{2.621352in}}{\pgfqpoint{2.206285in}{2.642312in}}%
\pgfpathcurveto{\pgfqpoint{2.206285in}{2.663271in}}{\pgfqpoint{2.214612in}{2.683375in}}{\pgfqpoint{2.229433in}{2.698196in}}%
\pgfpathcurveto{\pgfqpoint{2.244254in}{2.713017in}}{\pgfqpoint{2.264358in}{2.721344in}}{\pgfqpoint{2.285317in}{2.721344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285317in}{2.131237in}}%
\pgfpathcurveto{\pgfqpoint{2.306277in}{2.131237in}}{\pgfqpoint{2.326381in}{2.122909in}}{\pgfqpoint{2.341202in}{2.108089in}}%
\pgfpathcurveto{\pgfqpoint{2.356022in}{2.093268in}}{\pgfqpoint{2.364350in}{2.073164in}}{\pgfqpoint{2.364350in}{2.052204in}}%
\pgfpathcurveto{\pgfqpoint{2.364350in}{2.031245in}}{\pgfqpoint{2.356022in}{2.011141in}}{\pgfqpoint{2.341202in}{1.996320in}}%
\pgfpathcurveto{\pgfqpoint{2.326381in}{1.981499in}}{\pgfqpoint{2.306277in}{1.973172in}}{\pgfqpoint{2.285317in}{1.973172in}}%
\pgfpathcurveto{\pgfqpoint{2.264358in}{1.973172in}}{\pgfqpoint{2.244254in}{1.981499in}}{\pgfqpoint{2.229433in}{1.996320in}}%
\pgfpathcurveto{\pgfqpoint{2.214612in}{2.011141in}}{\pgfqpoint{2.206285in}{2.031245in}}{\pgfqpoint{2.206285in}{2.052204in}}%
\pgfpathcurveto{\pgfqpoint{2.206285in}{2.073164in}}{\pgfqpoint{2.214612in}{2.093268in}}{\pgfqpoint{2.229433in}{2.108089in}}%
\pgfpathcurveto{\pgfqpoint{2.244254in}{2.122909in}}{\pgfqpoint{2.264358in}{2.131237in}}{\pgfqpoint{2.285317in}{2.131237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{1.659677in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270586in}{2.378871in}}%
\pgfpathcurveto{\pgfqpoint{3.298532in}{2.378871in}}{\pgfqpoint{3.325338in}{2.367768in}}{\pgfqpoint{3.345098in}{2.348007in}}%
\pgfpathcurveto{\pgfqpoint{3.364859in}{2.328246in}}{\pgfqpoint{3.375962in}{2.301441in}}{\pgfqpoint{3.375962in}{2.273495in}}%
\pgfpathcurveto{\pgfqpoint{3.375962in}{2.245548in}}{\pgfqpoint{3.364859in}{2.218743in}}{\pgfqpoint{3.345098in}{2.198982in}}%
\pgfpathcurveto{\pgfqpoint{3.325338in}{2.179221in}}{\pgfqpoint{3.298532in}{2.168118in}}{\pgfqpoint{3.270586in}{2.168118in}}%
\pgfpathcurveto{\pgfqpoint{3.242640in}{2.168118in}}{\pgfqpoint{3.215835in}{2.179221in}}{\pgfqpoint{3.196074in}{2.198982in}}%
\pgfpathcurveto{\pgfqpoint{3.176313in}{2.218743in}}{\pgfqpoint{3.165210in}{2.245548in}}{\pgfqpoint{3.165210in}{2.273495in}}%
\pgfpathcurveto{\pgfqpoint{3.165210in}{2.301441in}}{\pgfqpoint{3.176313in}{2.328246in}}{\pgfqpoint{3.196074in}{2.348007in}}%
\pgfpathcurveto{\pgfqpoint{3.215835in}{2.367768in}}{\pgfqpoint{3.242640in}{2.378871in}}{\pgfqpoint{3.270586in}{2.378871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427575in,y=3.105968in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proposed NOCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.583333in,height=1.583333in]{defects-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924677in}{1.583280in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{1.583280in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{0.924677in}{1.398871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529516in}{1.008978in}}%
\pgfpathcurveto{\pgfqpoint{0.550476in}{1.008978in}}{\pgfqpoint{0.570580in}{1.000651in}}{\pgfqpoint{0.585400in}{0.985830in}}%
\pgfpathcurveto{\pgfqpoint{0.600221in}{0.971010in}}{\pgfqpoint{0.608548in}{0.950906in}}{\pgfqpoint{0.608548in}{0.929946in}}%
\pgfpathcurveto{\pgfqpoint{0.608548in}{0.908987in}}{\pgfqpoint{0.600221in}{0.888883in}}{\pgfqpoint{0.585400in}{0.874062in}}%
\pgfpathcurveto{\pgfqpoint{0.570580in}{0.859241in}}{\pgfqpoint{0.550476in}{0.850914in}}{\pgfqpoint{0.529516in}{0.850914in}}%
\pgfpathcurveto{\pgfqpoint{0.508557in}{0.850914in}}{\pgfqpoint{0.488453in}{0.859241in}}{\pgfqpoint{0.473632in}{0.874062in}}%
\pgfpathcurveto{\pgfqpoint{0.458811in}{0.888883in}}{\pgfqpoint{0.450484in}{0.908987in}}{\pgfqpoint{0.450484in}{0.929946in}}%
\pgfpathcurveto{\pgfqpoint{0.450484in}{0.950906in}}{\pgfqpoint{0.458811in}{0.971010in}}{\pgfqpoint{0.473632in}{0.985830in}}%
\pgfpathcurveto{\pgfqpoint{0.488453in}{1.000651in}}{\pgfqpoint{0.508557in}{1.008978in}}{\pgfqpoint{0.529516in}{1.008978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687581in}{0.329301in}}%
\pgfpathcurveto{\pgfqpoint{0.715527in}{0.329301in}}{\pgfqpoint{0.742332in}{0.318198in}}{\pgfqpoint{0.762093in}{0.298437in}}%
\pgfpathcurveto{\pgfqpoint{0.781854in}{0.278676in}}{\pgfqpoint{0.792957in}{0.251871in}}{\pgfqpoint{0.792957in}{0.223925in}}%
\pgfpathcurveto{\pgfqpoint{0.792957in}{0.195979in}}{\pgfqpoint{0.781854in}{0.169173in}}{\pgfqpoint{0.762093in}{0.149412in}}%
\pgfpathcurveto{\pgfqpoint{0.742332in}{0.129652in}}{\pgfqpoint{0.715527in}{0.118548in}}{\pgfqpoint{0.687581in}{0.118548in}}%
\pgfpathcurveto{\pgfqpoint{0.659635in}{0.118548in}}{\pgfqpoint{0.632829in}{0.129652in}}{\pgfqpoint{0.613068in}{0.149412in}}%
\pgfpathcurveto{\pgfqpoint{0.593307in}{0.169173in}}{\pgfqpoint{0.582204in}{0.195979in}}{\pgfqpoint{0.582204in}{0.223925in}}%
\pgfpathcurveto{\pgfqpoint{0.582204in}{0.251871in}}{\pgfqpoint{0.593307in}{0.278676in}}{\pgfqpoint{0.613068in}{0.298437in}}%
\pgfpathcurveto{\pgfqpoint{0.632829in}{0.318198in}}{\pgfqpoint{0.659635in}{0.329301in}}{\pgfqpoint{0.687581in}{0.329301in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740269in}{1.340914in}}%
\pgfpathcurveto{\pgfqpoint{0.761228in}{1.340914in}}{\pgfqpoint{0.781332in}{1.332587in}}{\pgfqpoint{0.796153in}{1.317766in}}%
\pgfpathcurveto{\pgfqpoint{0.810974in}{1.302945in}}{\pgfqpoint{0.819301in}{1.282841in}}{\pgfqpoint{0.819301in}{1.261882in}}%
\pgfpathcurveto{\pgfqpoint{0.819301in}{1.240922in}}{\pgfqpoint{0.810974in}{1.220818in}}{\pgfqpoint{0.796153in}{1.205997in}}%
\pgfpathcurveto{\pgfqpoint{0.781332in}{1.191177in}}{\pgfqpoint{0.761228in}{1.182849in}}{\pgfqpoint{0.740269in}{1.182849in}}%
\pgfpathcurveto{\pgfqpoint{0.719309in}{1.182849in}}{\pgfqpoint{0.699205in}{1.191177in}}{\pgfqpoint{0.684385in}{1.205997in}}%
\pgfpathcurveto{\pgfqpoint{0.669564in}{1.220818in}}{\pgfqpoint{0.661237in}{1.240922in}}{\pgfqpoint{0.661237in}{1.261882in}}%
\pgfpathcurveto{\pgfqpoint{0.661237in}{1.282841in}}{\pgfqpoint{0.669564in}{1.302945in}}{\pgfqpoint{0.684385in}{1.317766in}}%
\pgfpathcurveto{\pgfqpoint{0.699205in}{1.332587in}}{\pgfqpoint{0.719309in}{1.340914in}}{\pgfqpoint{0.740269in}{1.340914in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898333in}{0.866720in}}%
\pgfpathcurveto{\pgfqpoint{0.919293in}{0.866720in}}{\pgfqpoint{0.939397in}{0.858393in}}{\pgfqpoint{0.954218in}{0.843572in}}%
\pgfpathcurveto{\pgfqpoint{0.969038in}{0.828752in}}{\pgfqpoint{0.977366in}{0.808648in}}{\pgfqpoint{0.977366in}{0.787688in}}%
\pgfpathcurveto{\pgfqpoint{0.977366in}{0.766729in}}{\pgfqpoint{0.969038in}{0.746625in}}{\pgfqpoint{0.954218in}{0.731804in}}%
\pgfpathcurveto{\pgfqpoint{0.939397in}{0.716983in}}{\pgfqpoint{0.919293in}{0.708656in}}{\pgfqpoint{0.898333in}{0.708656in}}%
\pgfpathcurveto{\pgfqpoint{0.877374in}{0.708656in}}{\pgfqpoint{0.857270in}{0.716983in}}{\pgfqpoint{0.842449in}{0.731804in}}%
\pgfpathcurveto{\pgfqpoint{0.827628in}{0.746625in}}{\pgfqpoint{0.819301in}{0.766729in}}{\pgfqpoint{0.819301in}{0.787688in}}%
\pgfpathcurveto{\pgfqpoint{0.819301in}{0.808648in}}{\pgfqpoint{0.827628in}{0.828752in}}{\pgfqpoint{0.842449in}{0.843572in}}%
\pgfpathcurveto{\pgfqpoint{0.857270in}{0.858393in}}{\pgfqpoint{0.877374in}{0.866720in}}{\pgfqpoint{0.898333in}{0.866720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319839in}{0.829839in}}%
\pgfpathcurveto{\pgfqpoint{1.340798in}{0.829839in}}{\pgfqpoint{1.360902in}{0.821511in}}{\pgfqpoint{1.375723in}{0.806691in}}%
\pgfpathcurveto{\pgfqpoint{1.390544in}{0.791870in}}{\pgfqpoint{1.398871in}{0.771766in}}{\pgfqpoint{1.398871in}{0.750806in}}%
\pgfpathcurveto{\pgfqpoint{1.398871in}{0.729847in}}{\pgfqpoint{1.390544in}{0.709743in}}{\pgfqpoint{1.375723in}{0.694922in}}%
\pgfpathcurveto{\pgfqpoint{1.360902in}{0.680102in}}{\pgfqpoint{1.340798in}{0.671774in}}{\pgfqpoint{1.319839in}{0.671774in}}%
\pgfpathcurveto{\pgfqpoint{1.298879in}{0.671774in}}{\pgfqpoint{1.278775in}{0.680102in}}{\pgfqpoint{1.263954in}{0.694922in}}%
\pgfpathcurveto{\pgfqpoint{1.249134in}{0.709743in}}{\pgfqpoint{1.240806in}{0.729847in}}{\pgfqpoint{1.240806in}{0.750806in}}%
\pgfpathcurveto{\pgfqpoint{1.240806in}{0.771766in}}{\pgfqpoint{1.249134in}{0.791870in}}{\pgfqpoint{1.263954in}{0.806691in}}%
\pgfpathcurveto{\pgfqpoint{1.278775in}{0.821511in}}{\pgfqpoint{1.298879in}{0.829839in}}{\pgfqpoint{1.319839in}{0.829839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951022in,y=1.446290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CASE \cite{case}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.792683in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.583333in,height=1.583333in]{defects-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401231in}{1.583280in}}%
\pgfpathlineto{\pgfqpoint{3.375962in}{1.583280in}}%
\pgfpathlineto{\pgfqpoint{3.375962in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{2.401231in}{1.398871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322199in}{1.008978in}}%
\pgfpathcurveto{\pgfqpoint{2.343159in}{1.008978in}}{\pgfqpoint{2.363263in}{1.000651in}}{\pgfqpoint{2.378083in}{0.985830in}}%
\pgfpathcurveto{\pgfqpoint{2.392904in}{0.971010in}}{\pgfqpoint{2.401231in}{0.950906in}}{\pgfqpoint{2.401231in}{0.929946in}}%
\pgfpathcurveto{\pgfqpoint{2.401231in}{0.908987in}}{\pgfqpoint{2.392904in}{0.888883in}}{\pgfqpoint{2.378083in}{0.874062in}}%
\pgfpathcurveto{\pgfqpoint{2.363263in}{0.859241in}}{\pgfqpoint{2.343159in}{0.850914in}}{\pgfqpoint{2.322199in}{0.850914in}}%
\pgfpathcurveto{\pgfqpoint{2.301239in}{0.850914in}}{\pgfqpoint{2.281135in}{0.859241in}}{\pgfqpoint{2.266315in}{0.874062in}}%
\pgfpathcurveto{\pgfqpoint{2.251494in}{0.888883in}}{\pgfqpoint{2.243167in}{0.908987in}}{\pgfqpoint{2.243167in}{0.929946in}}%
\pgfpathcurveto{\pgfqpoint{2.243167in}{0.950906in}}{\pgfqpoint{2.251494in}{0.971010in}}{\pgfqpoint{2.266315in}{0.985830in}}%
\pgfpathcurveto{\pgfqpoint{2.281135in}{1.000651in}}{\pgfqpoint{2.301239in}{1.008978in}}{\pgfqpoint{2.322199in}{1.008978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480264in}{0.329301in}}%
\pgfpathcurveto{\pgfqpoint{2.508210in}{0.329301in}}{\pgfqpoint{2.535015in}{0.318198in}}{\pgfqpoint{2.554776in}{0.298437in}}%
\pgfpathcurveto{\pgfqpoint{2.574537in}{0.278676in}}{\pgfqpoint{2.585640in}{0.251871in}}{\pgfqpoint{2.585640in}{0.223925in}}%
\pgfpathcurveto{\pgfqpoint{2.585640in}{0.195979in}}{\pgfqpoint{2.574537in}{0.169173in}}{\pgfqpoint{2.554776in}{0.149412in}}%
\pgfpathcurveto{\pgfqpoint{2.535015in}{0.129652in}}{\pgfqpoint{2.508210in}{0.118548in}}{\pgfqpoint{2.480264in}{0.118548in}}%
\pgfpathcurveto{\pgfqpoint{2.452317in}{0.118548in}}{\pgfqpoint{2.425512in}{0.129652in}}{\pgfqpoint{2.405751in}{0.149412in}}%
\pgfpathcurveto{\pgfqpoint{2.385990in}{0.169173in}}{\pgfqpoint{2.374887in}{0.195979in}}{\pgfqpoint{2.374887in}{0.223925in}}%
\pgfpathcurveto{\pgfqpoint{2.374887in}{0.251871in}}{\pgfqpoint{2.385990in}{0.278676in}}{\pgfqpoint{2.405751in}{0.298437in}}%
\pgfpathcurveto{\pgfqpoint{2.425512in}{0.318198in}}{\pgfqpoint{2.452317in}{0.329301in}}{\pgfqpoint{2.480264in}{0.329301in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532952in}{1.340914in}}%
\pgfpathcurveto{\pgfqpoint{2.553911in}{1.340914in}}{\pgfqpoint{2.574015in}{1.332587in}}{\pgfqpoint{2.588836in}{1.317766in}}%
\pgfpathcurveto{\pgfqpoint{2.603657in}{1.302945in}}{\pgfqpoint{2.611984in}{1.282841in}}{\pgfqpoint{2.611984in}{1.261882in}}%
\pgfpathcurveto{\pgfqpoint{2.611984in}{1.240922in}}{\pgfqpoint{2.603657in}{1.220818in}}{\pgfqpoint{2.588836in}{1.205997in}}%
\pgfpathcurveto{\pgfqpoint{2.574015in}{1.191177in}}{\pgfqpoint{2.553911in}{1.182849in}}{\pgfqpoint{2.532952in}{1.182849in}}%
\pgfpathcurveto{\pgfqpoint{2.511992in}{1.182849in}}{\pgfqpoint{2.491888in}{1.191177in}}{\pgfqpoint{2.477067in}{1.205997in}}%
\pgfpathcurveto{\pgfqpoint{2.462247in}{1.220818in}}{\pgfqpoint{2.453919in}{1.240922in}}{\pgfqpoint{2.453919in}{1.261882in}}%
\pgfpathcurveto{\pgfqpoint{2.453919in}{1.282841in}}{\pgfqpoint{2.462247in}{1.302945in}}{\pgfqpoint{2.477067in}{1.317766in}}%
\pgfpathcurveto{\pgfqpoint{2.491888in}{1.332587in}}{\pgfqpoint{2.511992in}{1.340914in}}{\pgfqpoint{2.532952in}{1.340914in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691016in}{0.866720in}}%
\pgfpathcurveto{\pgfqpoint{2.711976in}{0.866720in}}{\pgfqpoint{2.732080in}{0.858393in}}{\pgfqpoint{2.746901in}{0.843572in}}%
\pgfpathcurveto{\pgfqpoint{2.761721in}{0.828752in}}{\pgfqpoint{2.770049in}{0.808648in}}{\pgfqpoint{2.770049in}{0.787688in}}%
\pgfpathcurveto{\pgfqpoint{2.770049in}{0.766729in}}{\pgfqpoint{2.761721in}{0.746625in}}{\pgfqpoint{2.746901in}{0.731804in}}%
\pgfpathcurveto{\pgfqpoint{2.732080in}{0.716983in}}{\pgfqpoint{2.711976in}{0.708656in}}{\pgfqpoint{2.691016in}{0.708656in}}%
\pgfpathcurveto{\pgfqpoint{2.670057in}{0.708656in}}{\pgfqpoint{2.649953in}{0.716983in}}{\pgfqpoint{2.635132in}{0.731804in}}%
\pgfpathcurveto{\pgfqpoint{2.620311in}{0.746625in}}{\pgfqpoint{2.611984in}{0.766729in}}{\pgfqpoint{2.611984in}{0.787688in}}%
\pgfpathcurveto{\pgfqpoint{2.611984in}{0.808648in}}{\pgfqpoint{2.620311in}{0.828752in}}{\pgfqpoint{2.635132in}{0.843572in}}%
\pgfpathcurveto{\pgfqpoint{2.649953in}{0.858393in}}{\pgfqpoint{2.670057in}{0.866720in}}{\pgfqpoint{2.691016in}{0.866720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.792683in}{0.000000in}}{\pgfqpoint{1.580645in}{1.580645in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112522in}{0.829839in}}%
\pgfpathcurveto{\pgfqpoint{3.133481in}{0.829839in}}{\pgfqpoint{3.153585in}{0.821511in}}{\pgfqpoint{3.168406in}{0.806691in}}%
\pgfpathcurveto{\pgfqpoint{3.183227in}{0.791870in}}{\pgfqpoint{3.191554in}{0.771766in}}{\pgfqpoint{3.191554in}{0.750806in}}%
\pgfpathcurveto{\pgfqpoint{3.191554in}{0.729847in}}{\pgfqpoint{3.183227in}{0.709743in}}{\pgfqpoint{3.168406in}{0.694922in}}%
\pgfpathcurveto{\pgfqpoint{3.153585in}{0.680102in}}{\pgfqpoint{3.133481in}{0.671774in}}{\pgfqpoint{3.112522in}{0.671774in}}%
\pgfpathcurveto{\pgfqpoint{3.091562in}{0.671774in}}{\pgfqpoint{3.071458in}{0.680102in}}{\pgfqpoint{3.056637in}{0.694922in}}%
\pgfpathcurveto{\pgfqpoint{3.041817in}{0.709743in}}{\pgfqpoint{3.033489in}{0.729847in}}{\pgfqpoint{3.033489in}{0.750806in}}%
\pgfpathcurveto{\pgfqpoint{3.033489in}{0.771766in}}{\pgfqpoint{3.041817in}{0.791870in}}{\pgfqpoint{3.056637in}{0.806691in}}%
\pgfpathcurveto{\pgfqpoint{3.071458in}{0.821511in}}{\pgfqpoint{3.091562in}{0.829839in}}{\pgfqpoint{3.112522in}{0.829839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427575in,y=1.446290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proposed NOCS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nice_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.090300in}{1.400708in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.090300in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.090300in}{1.400708in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.400708in}{1.400708in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.402500in,height=1.402500in]{nice_image-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.400708in}{1.400708in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584212in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{1.401291in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{1.401291in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{0.584212in}{1.237876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607557in,y=1.283399in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Defect Image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.647547in}{0.000000in}}{\pgfqpoint{1.400708in}{1.400708in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.647547in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.402500in,height=1.402500in]{nice_image-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.647547in}{0.000000in}}{\pgfqpoint{1.400708in}{1.400708in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068343in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{3.048839in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{3.048839in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{2.068343in}{1.237876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091688in,y=1.283399in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proposed NOCS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nocs.tikz <==
\def\grayarray{{178, 128, 78}}
\def\grayvalue{150}
\def\mask{{ 
		{1,1,1,0,1,1,1,0,1},
		{1,0,0,1,1,0,1,0,1},
		{1,0,1,1,0,1,1,1,1},
		{1,1,1,0,1,0,1,0,1},
		{1,1,1,1,0,1,1,1,0},
		{1,0,1,0,0,1,1,0,1},
		{0,1,1,1,1,1,1,1,0},
		{1,1,0,1,1,1,0,0,1},
		{0,1,1,1,0,1,1,1,1}}}

\def\masks{{
		{
			{0,1,0},
			{1,0,1},
			{0,0,1}
		},
		{
			{0,0,1},
			{0,1,1},
			{1,1,0}
		},
		{
			{1,1,0},
			{1,1,1},
			{1,0,0}
}}}
\def\recmask{{ 
		{1,1,1,0,1,1,1,0,1},
		{1,0,0,1,1,0,1,0,1},
		{1,0,1,1,0,1,1,1,1},
		{1,1,1,0,1,0,1,0,1},
		{1,1,1,1,1,1,1,1,0},
		{1,0,1,0,0,1,1,0,1},
		{0,1,1,1,1,1,1,1,0},
		{1,1,0,1,1,1,0,0,1},
		{0,1,1,1,0,1,1,1,1}}}

\node[] (refimages) at (3,0) {$\ReferenceImages$};
\begin{scope}[shift={(2, 2)}, scale=0.5]
	Refence images
	\foreach \i in {2,...,0}
	{
		\foreach \x in {0,...,8}
		{
			\foreach \y in {0,...,8}
			{
				\ifnum \y>\x
				\definecolor{fillcolor}{RGB}{255, 255, 255}
				\else
				\pgfmathparse{\grayarray[\i]};
				\definecolor{fillcolor}{RGB}{\pgfmathresult, \pgfmathresult, \pgfmathresult}
				\fi
				
				\fill[fillcolor] (1 - \i * 0.5 + \x,\i * 0.5 + \y) rectangle (1 - \i * 0.5 + \x + 1, \i * 0.5 + \y + 1);
			}
		}
		\draw[draw=black] (1 - \i * 0.5,\i * 0.5) rectangle (1 - \i * 0.5 + 9,\i * 0.5 + 9);
	}

	\draw[draw=red] (2,1) rectangle (5,4);
	\draw[draw=red] (4,3) rectangle (7,6);
	\draw[draw=red] (6,5) rectangle (9,8);
\end{scope}

\node[] (disimage) at (3,16) {$\DistortedImage$};
% Masked image
\begin{scope}[shift={(2.3, 10)}, scale=0.5]
	\foreach \x in {0,...,8}
	{
		\foreach \y in {0,...,8}
		{
			\pgfmathtruncatemacro{\r}{\mask[\y][\x]}
			\ifnum \r>0
			\ifnum \y>\x
			\definecolor{fillcolor}{RGB}{255, 255, 255}
			\else
			\definecolor{fillcolor}{RGB}{\grayvalue, \grayvalue, \grayvalue}
			\fi
			\else
			\definecolor{fillcolor}{RGB}{0, 0, 0}
			\fi
			
			\fill[fillcolor] (\x, \y) rectangle (\x + 1, \y + 1);
		}
	}
	\draw[draw=black] (0, 0) rectangle (9, 9);
	
	\draw[draw=red] (1,1) rectangle (4,4);
	\draw[draw=red] (3,3) rectangle (6,6);
	\draw[draw=red] (5,5) rectangle (8,8);
\end{scope}

\node[draw] (bm) at (13,8) {Block matching};
\node[draw] (extractref) at (20,0) {Extract blocks};
\draw[-{Stealth[scale=2]}] (bm.east) -| (extractref.north);
\draw[-{Stealth[scale=2]}] (refimages.east) -- (extractref.west);
\draw[-{Stealth[scale=2]}] (13, 0) -- (bm.south);

\node[draw] (extractdis) at (20,16) {Extract blocks};
\draw[-{Stealth[scale=2]}] (bm.east) -| (extractdis.south) node[near start, right] {$\ \ \IndicesBM$};
\draw[-{Stealth[scale=2]}] (disimage.east) -- (extractdis.west);
	
% Matched blocks
\begin{scope}[shift={(24, 2)}, x={(1, 0)}, y={(0, 1)}, z={(-0.4, 0.4)}, scale=0.5]
	\def\height{3}
	\foreach \i in {2,...,0}
	{
		\begin{scope}[shift={(0, 0, \i * 4)}]
			\foreach \x in {0,...,2}
			{
				\foreach \z in {0,...,2}
				{
					\ifnum \z>\x
						\definecolor{fillcolor}{RGB}{255, 255, 255}
					\else
						\pgfmathparse{\grayarray[\i]};
						\definecolor{fillcolor}{RGB}{\pgfmathresult, \pgfmathresult, \pgfmathresult}
					\fi
					\fill[fill=fillcolor] (\x, \height, 0 + \z) -- (1 + \x, \height, 0 + \z) -- (1 + \x, \height, 1 + \z) -- (\x, \height, 1 + \z) -- cycle;
				}
			}
			\draw[] (0, \height, 0) -- (3, \height, 0) -- (3, \height, 1 + 2) -- (0, \height, 1 + 2) -- cycle;
				
			\foreach \j in {0,...,2}
			{
				\ifnum \j > 0
					\definecolor{fillcolor}{RGB}{255, 255, 255}
				\else
					\pgfmathparse{\grayarray[\i]};
					\definecolor{fillcolor}{RGB}{\pgfmathresult, \pgfmathresult, \pgfmathresult}
				\fi
				\fill[fill=fillcolor] (0, 0, \j) -- (0, 0, \j + 1) -- (0, \height, \j + 1) -- (0, \height, \j) -- cycle;
			}
			\pgfmathparse{\grayarray[\i]};
			\definecolor{fillcolor}{RGB}{\pgfmathresult, \pgfmathresult, \pgfmathresult}
			\foreach \j in {0,...,2}
			{
				\draw[fill=fillcolor] (0, \height - \j - 1, 0) -- (3, \height - \j - 1, 0) -- (3, \height - \j, 0) -- (0, \height - \j, 0) -- cycle;
					
				\draw[] (0, \height - \j - 1, 0) -- (0, \height - \j - 1, 3) -- (0, \height - \j, 3) -- (0, \height - \j, 0) -- cycle;
			}
				
			\draw[draw=green] (1, \height, 1) -- (1, \height, 2) -- (2, \height, 2) -- (2, \height, 1) -- cycle;
		\end{scope}
	}
\end{scope}
% Masked block
\begin{scope}[shift={(23, 12)}, x={(1, 0)}, y={(0, 1)}, z={(-0.4, 0.4)}, scale=0.5]
	\def\height{3}
	top
	\foreach \x in {0,...,2}
	{
		\foreach \z in {0,...,2}
		{
			\pgfmathtruncatemacro{\r}{\masks[2][\z][\x]}
			\ifnum \r>0
			\ifnum \z>\x
			\definecolor{fillcolor}{RGB}{255, 255, 255}
			\else
			\definecolor{fillcolor}{RGB}{\grayvalue, \grayvalue, \grayvalue}
			\fi
			\else
			\definecolor{fillcolor}{RGB}{0, 0, 0}
			\fi
			
			\fill[fill=fillcolor] (\x, \height, 0 + \z) -- (1 + \x, \height, 0 + \z) -- (1 + \x, \height, 1 + \z) -- (\x, \height, 1 + \z) -- cycle;
		}
	}
	left
	\draw[] (0, \height, 0) -- (3, \height, 0) -- (3, \height, 1 + 2) -- (0, \height, 1 + 2) -- cycle;
	
	\foreach \y in {0,...,2}
	{
		\foreach \z in {0,...,2}
		{
			\pgfmathtruncatemacro{\r}{\masks[\y][\z][0]}
			\ifnum \r>0
			\ifnum \z > 0
			\definecolor{fillcolor}{RGB}{255, 255, 255}
			\else
			\definecolor{fillcolor}{RGB}{\grayvalue, \grayvalue, \grayvalue}
			\fi
			\else
			\definecolor{fillcolor}{RGB}{0, 0, 0}
			\fi
			
			\fill[fill=fillcolor] (0, \y, \z) -- (0, \y, \z + 1) -- (0, \y + 1, \z + 1) -- (0, \y + 1, \z) -- cycle;
		}
	}
	\foreach \x in {0,...,2}
	{
		\foreach \y in {0,...,2}
		{
			\pgfmathtruncatemacro{\r}{\masks[\y][0][\x]}
			\ifnum \r>0
			\definecolor{fillcolor}{RGB}{\grayvalue, \grayvalue, \grayvalue}
			\else
			\definecolor{fillcolor}{RGB}{0, 0, 0}
			\fi
			\fill[fill=fillcolor] (\x, \y, 0) -- (\x + 1, \y, 0) -- (\x + 1, \y + 1, 0) -- (\x, \y + 1, 0) -- cycle;¸
		}
	}
	\foreach \j in {0,...,2}
	{
		\draw[](0, \height - \j - 1, 0) -- (3, \height - \j - 1, 0) -- (3, \height - \j, 0) -- (0, \height - \j, 0) -- cycle;
		
		\draw[] (0, \height - \j - 1, 0) -- (0, \height - \j - 1, 3) -- (0, \height - \j, 3) -- (0, \height - \j, 0) -- cycle;
	}
	
	\draw[draw=green] (1, \height, 1) -- (1, \height, 2) -- (2, \height, 2) -- (2, \height, 1) -- cycle;
\end{scope}

\node[draw] (midref) at (34,0) {Extract middle bars};
\draw[-{Stealth[scale=2]}] (extractref.east) -- (midref.west) node[midway, above] {$\Block^{\ReferenceImages}$};

\node[draw] (middis) at (34,16) {Extract middle bar};
\draw[-{Stealth[scale=2]}] (extractdis.east) -- (middis.west) node[midway, above] {$\Block^{\DistortedImage}$};
% One bar
\begin{scope}[shift={(31, 0.7)}, scale=0.5]
	\def\height{7.5}
	\foreach \i in {0,...,2}
	{
		\foreach \j in {0,...,2}
		{
			\pgfmathparse{\grayarray[\j]};
			\definecolor{fillcolor}{RGB}{\pgfmathresult, \pgfmathresult, \pgfmathresult}
				
			%\fill[fill=fillcolor] (\i * 3, \height - \j * 2 - 2) -- (\i * 3 + 2, \height - \j * 2 - 2) -- (\i * 3 + 2, \height - \j * 2) -- (\i * 3, \height - \j * 2) -- cycle;
			\fill[fill=fillcolor] (\i * 2 - 2, \height - \j * 3) -- (\i * 2 - 2, \height - \j * 3 + 2) -- (\i * 2, \height - \j * 3 + 2) -- (\i * 2, \height - \j * 3) -- cycle;
			
			\draw (\i * 2 - 2, \height - \j * 3) -- (\i * 2 - 2, \height - \j * 3 + 2) -- (\i * 2, \height - \j * 3 + 2) -- (\i * 2, \height - \j * 3) -- cycle;
		}
	}
\end{scope}

% Masked bar
\begin{scope}[shift={(30, 11)}, scale=0.5]
	\def\offset{1}
	\definecolor{fillcolor}{RGB}{\grayvalue, \grayvalue, \grayvalue}
	\foreach \j in {0,...,2}
	{
		\pgfmathtruncatemacro{\r}{\masks[\j][1][1]}
		\ifnum \r>0
		\definecolor{fillcolor}{RGB}{\grayvalue, \grayvalue, \grayvalue}
		\else
		\definecolor{fillcolor}{RGB}{0, 0, 0}
		\fi
		\fill[fill=fillcolor] (2, \j * 2 + \offset) -- (4, \j * 2 + \offset) -- (4, \j * 2 + 2 + \offset) -- (2, \j * 2 + 2 + \offset) -- cycle;
		
		\ifnum \j>0
		\definecolor{bordercolor}{RGB}{255, 0, 0}
		\else
		\definecolor{bordercolor}{RGB}{0, 0, 0}
		\fi
		\draw[draw=bordercolor] (2, \j * 2 + \offset) -- (4, \j * 2 + \offset) -- (4, \j * 2 + 2 + \offset) -- (2, \j * 2 + 2 + \offset) -- cycle;
	}
\end{scope}

\node[draw] (nmref) at (34.85,7) {Extract non-masked};
\draw[-{Stealth[scale=2]}] (midref.north) to[|-|] (nmref.south);
\node[] at (35.5, 2.5) {$\ReferenceBar$};

\node[draw] (nmdis) at (34.85,10) {Extract non-masked};
\draw[-{Stealth[scale=2]}] (middis.south) to[|-|] (nmdis.north);
\node[] at (35.5, 13.7) {$\MaskedBar$};


\node[draw] at (52,0) (mc) {Max. correlation};
\draw[-{Stealth[scale=2]}] (nmdis.east) to[-|-] (mc.north west);
\node[] at (43,9) {$\MaskedBarNM$};
\draw[] (nmref.east) -- (42, 7) -- (42, 0);
\draw[-{Stealth[scale=2]}] (42, 0) -- (mc.west);
\node[] at (41.2,4) {$\ReferenceBarNM$};
\draw[-{Stealth[scale=2]}] (midref.south east) -- (mc.south west) node[very near start, above] {$\ReferenceBar$};

\node[draw, align=center] at (49,6) (nmbest) {Extract\\non-masked};
\node[draw, align=center] at (58,6) (mabest) {Extract\\masked};

\draw[-{Stealth[scale=2]}] (mc.north) to[|-|] (nmbest.south);
\draw[-{Stealth[scale=2]}] (mc.north) to[|-|] (mabest.south);
\node[] at (53,3.3) {$\ReferenceBar_{\BestReference}$};


\begin{scope}[shift={(52.7, 4.5)}, scale=0.5]
	\pgfmathparse{\grayarray[1]};
	\definecolor{fillcolor}{RGB}{\pgfmathresult, \pgfmathresult, \pgfmathresult}
	\foreach \j in {0,...,2}
	{
		\fill[fill=fillcolor] (2, \j * 2) -- (4, \j * 2) -- (4, \j * 2 + 2) -- (2, \j * 2 + 2) -- cycle;
		
		\ifnum \j>0
		\definecolor{bordercolor}{RGB}{255, 0, 0}
		\else
		\definecolor{bordercolor}{RGB}{0, 255, 0}
		\fi
		\draw[draw=bordercolor] (2, \j * 2) -- (4, \j * 2) -- (4, \j * 2 + 2) -- (2, \j * 2 + 2) -- cycle;
	}
\end{scope}
\node[draw] at (50,16) (rm) {Regression model};
\draw[-{Stealth[scale=2]}] (nmdis.east) to[-|-] (rm.west);
\draw[-{Stealth[scale=2]}] (nmbest.north) to[|-|] (rm.south);
\node[] at (50,10) {$\ReferenceBarNM_{\BestReference}$};


\node[draw] at (67,16) (lr) {Linear regression};
\draw[-{Stealth[scale=2]}] (rm.east) -- (lr.west) node[midway, above] {$\LinearRegA, \LinearRegB$};
\draw[-{Stealth[scale=2]}] (mabest) |- (lr.south west) node[near start, right] {$\ReferenceBar_{\BestReference, 1}$};

\node[] (result) at (67,9) {$\MaskedBar_1$};
\draw[-{Stealth[scale=2]}] (lr.south) -- (result.north);

\begin{scope}[shift={(65, 3)}, scale=0.5]
	\foreach \x in {0,...,8}
	{
		\foreach \y in {0,...,8}
		{
			\pgfmathtruncatemacro{\r}{\recmask[\y][\x]}
			\ifnum \r>0
			\ifnum \y>\x
			\definecolor{fillcolor}{RGB}{255, 255, 255}
			\else
			\definecolor{fillcolor}{RGB}{\grayvalue, \grayvalue, \grayvalue}
			\fi
			\else
			\definecolor{fillcolor}{RGB}{0, 0, 0}
			\fi
			
			\fill[fillcolor] (\x, \y) rectangle (\x + 1, \y + 1);
		}
	}
	\draw[draw=black] (0, 0) rectangle (9, 9);
	\draw[draw=red] (4, 4) rectangle (5, 5);
\end{scope}

==> figures/technick.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.128664in}{2.924722in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.128664in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.128664in}{2.924722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.924722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344167in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{2.745000in}}%
\pgfpathlineto{\pgfqpoint{0.344167in}{2.745000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370970in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370970in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612200in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612200in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880233in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880233in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148266in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148266in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416299in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416299in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684332in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684332in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952365in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952365in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220398in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220398in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488431in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488431in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756464in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756464in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024498in}{1.773055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024498in,y=1.675833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344167in}{1.992967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108056in, y=1.944773in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344167in}{2.423015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108056in, y=2.374820in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344167in}{1.773055in}}{\pgfqpoint{2.707134in}{0.971944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370970in}{2.242952in}}%
\pgfpathlineto{\pgfqpoint{0.397773in}{2.543754in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{2.307336in}}%
\pgfpathlineto{\pgfqpoint{0.451380in}{2.440274in}}%
\pgfpathlineto{\pgfqpoint{0.478183in}{2.274177in}}%
\pgfpathlineto{\pgfqpoint{0.504987in}{2.307674in}}%
\pgfpathlineto{\pgfqpoint{0.531790in}{2.295773in}}%
\pgfpathlineto{\pgfqpoint{0.558593in}{2.183979in}}%
\pgfpathlineto{\pgfqpoint{0.585396in}{2.238139in}}%
\pgfpathlineto{\pgfqpoint{0.612200in}{2.347755in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{2.232963in}}%
\pgfpathlineto{\pgfqpoint{0.665806in}{2.259971in}}%
\pgfpathlineto{\pgfqpoint{0.692610in}{2.276270in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.112624in}}%
\pgfpathlineto{\pgfqpoint{0.746216in}{2.599428in}}%
\pgfpathlineto{\pgfqpoint{0.773020in}{2.145942in}}%
\pgfpathlineto{\pgfqpoint{0.799823in}{2.207021in}}%
\pgfpathlineto{\pgfqpoint{0.826626in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{0.853430in}{2.144973in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{2.112230in}}%
\pgfpathlineto{\pgfqpoint{0.907036in}{2.341336in}}%
\pgfpathlineto{\pgfqpoint{0.933839in}{2.275669in}}%
\pgfpathlineto{\pgfqpoint{0.960643in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{2.169355in}}%
\pgfpathlineto{\pgfqpoint{1.014249in}{2.397661in}}%
\pgfpathlineto{\pgfqpoint{1.041053in}{2.074232in}}%
\pgfpathlineto{\pgfqpoint{1.067856in}{2.226732in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{2.317893in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{2.116007in}}%
\pgfpathlineto{\pgfqpoint{1.148266in}{1.890917in}}%
\pgfpathlineto{\pgfqpoint{1.175069in}{2.183037in}}%
\pgfpathlineto{\pgfqpoint{1.201873in}{1.957450in}}%
\pgfpathlineto{\pgfqpoint{1.228676in}{2.288977in}}%
\pgfpathlineto{\pgfqpoint{1.255479in}{2.441199in}}%
\pgfpathlineto{\pgfqpoint{1.282282in}{2.237375in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{2.413648in}}%
\pgfpathlineto{\pgfqpoint{1.335889in}{2.267020in}}%
\pgfpathlineto{\pgfqpoint{1.362692in}{2.154872in}}%
\pgfpathlineto{\pgfqpoint{1.389496in}{2.207380in}}%
\pgfpathlineto{\pgfqpoint{1.416299in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{1.443102in}{2.159621in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{2.129235in}}%
\pgfpathlineto{\pgfqpoint{1.496709in}{2.193846in}}%
\pgfpathlineto{\pgfqpoint{1.523512in}{2.094265in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{2.003032in}}%
\pgfpathlineto{\pgfqpoint{1.577119in}{2.049438in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{1.630726in}{1.966777in}}%
\pgfpathlineto{\pgfqpoint{1.657529in}{2.102195in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{2.175312in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{2.107826in}}%
\pgfpathlineto{\pgfqpoint{1.737939in}{2.103115in}}%
\pgfpathlineto{\pgfqpoint{1.764742in}{2.296451in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{2.017381in}}%
\pgfpathlineto{\pgfqpoint{1.818349in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{1.845152in}{2.422426in}}%
\pgfpathlineto{\pgfqpoint{1.871955in}{2.316432in}}%
\pgfpathlineto{\pgfqpoint{1.898759in}{2.017915in}}%
\pgfpathlineto{\pgfqpoint{1.925562in}{1.922124in}}%
\pgfpathlineto{\pgfqpoint{1.952365in}{2.027947in}}%
\pgfpathlineto{\pgfqpoint{1.979169in}{1.817235in}}%
\pgfpathlineto{\pgfqpoint{2.005972in}{2.048560in}}%
\pgfpathlineto{\pgfqpoint{2.032775in}{2.178287in}}%
\pgfpathlineto{\pgfqpoint{2.059578in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{2.086382in}{2.132185in}}%
\pgfpathlineto{\pgfqpoint{2.113185in}{2.058712in}}%
\pgfpathlineto{\pgfqpoint{2.139988in}{2.043337in}}%
\pgfpathlineto{\pgfqpoint{2.166792in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{2.193595in}{2.240617in}}%
\pgfpathlineto{\pgfqpoint{2.220398in}{2.343262in}}%
\pgfpathlineto{\pgfqpoint{2.247202in}{2.225571in}}%
\pgfpathlineto{\pgfqpoint{2.274005in}{2.078468in}}%
\pgfpathlineto{\pgfqpoint{2.300808in}{2.260042in}}%
\pgfpathlineto{\pgfqpoint{2.327612in}{2.379667in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{2.343588in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{2.258256in}}%
\pgfpathlineto{\pgfqpoint{2.408021in}{2.121873in}}%
\pgfpathlineto{\pgfqpoint{2.434825in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{2.461628in}{2.149296in}}%
\pgfpathlineto{\pgfqpoint{2.488431in}{2.245885in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{1.918680in}}%
\pgfpathlineto{\pgfqpoint{2.542038in}{1.916906in}}%
\pgfpathlineto{\pgfqpoint{2.568841in}{2.330822in}}%
\pgfpathlineto{\pgfqpoint{2.595645in}{2.437780in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{2.028284in}}%
\pgfpathlineto{\pgfqpoint{2.649251in}{2.219897in}}%
\pgfpathlineto{\pgfqpoint{2.676055in}{1.972581in}}%
\pgfpathlineto{\pgfqpoint{2.702858in}{2.079372in}}%
\pgfpathlineto{\pgfqpoint{2.729661in}{2.164987in}}%
\pgfpathlineto{\pgfqpoint{2.756464in}{1.831824in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{2.210277in}}%
\pgfpathlineto{\pgfqpoint{2.810071in}{2.314016in}}%
\pgfpathlineto{\pgfqpoint{2.836874in}{2.274230in}}%
\pgfpathlineto{\pgfqpoint{2.863678in}{2.271659in}}%
\pgfpathlineto{\pgfqpoint{2.890481in}{1.903240in}}%
\pgfpathlineto{\pgfqpoint{2.917284in}{2.109448in}}%
\pgfpathlineto{\pgfqpoint{2.944088in}{2.026383in}}%
\pgfpathlineto{\pgfqpoint{2.970891in}{1.891136in}}%
\pgfpathlineto{\pgfqpoint{2.997694in}{2.169340in}}%
\pgfpathlineto{\pgfqpoint{3.024498in}{2.649407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344167in}{1.773055in}}{\pgfqpoint{2.707134in}{0.971944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370970in}{2.393699in}}%
\pgfpathlineto{\pgfqpoint{0.397773in}{2.654835in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{2.411845in}}%
\pgfpathlineto{\pgfqpoint{0.451380in}{2.530982in}}%
\pgfpathlineto{\pgfqpoint{0.478183in}{2.326612in}}%
\pgfpathlineto{\pgfqpoint{0.504987in}{2.465127in}}%
\pgfpathlineto{\pgfqpoint{0.531790in}{2.342563in}}%
\pgfpathlineto{\pgfqpoint{0.558593in}{2.252923in}}%
\pgfpathlineto{\pgfqpoint{0.585396in}{2.442019in}}%
\pgfpathlineto{\pgfqpoint{0.612200in}{2.390354in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{2.264134in}}%
\pgfpathlineto{\pgfqpoint{0.665806in}{2.314156in}}%
\pgfpathlineto{\pgfqpoint{0.692610in}{2.333851in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.130205in}}%
\pgfpathlineto{\pgfqpoint{0.746216in}{2.700821in}}%
\pgfpathlineto{\pgfqpoint{0.773020in}{2.201596in}}%
\pgfpathlineto{\pgfqpoint{0.799823in}{2.268377in}}%
\pgfpathlineto{\pgfqpoint{0.826626in}{2.149331in}}%
\pgfpathlineto{\pgfqpoint{0.853430in}{2.238563in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{2.145736in}}%
\pgfpathlineto{\pgfqpoint{0.907036in}{2.499914in}}%
\pgfpathlineto{\pgfqpoint{0.933839in}{2.378472in}}%
\pgfpathlineto{\pgfqpoint{0.960643in}{2.313819in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{2.251953in}}%
\pgfpathlineto{\pgfqpoint{1.014249in}{2.473690in}}%
\pgfpathlineto{\pgfqpoint{1.041053in}{2.154827in}}%
\pgfpathlineto{\pgfqpoint{1.067856in}{2.324292in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{2.406927in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{2.199832in}}%
\pgfpathlineto{\pgfqpoint{1.148266in}{1.934488in}}%
\pgfpathlineto{\pgfqpoint{1.175069in}{2.269186in}}%
\pgfpathlineto{\pgfqpoint{1.201873in}{1.970372in}}%
\pgfpathlineto{\pgfqpoint{1.228676in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{1.255479in}{2.573655in}}%
\pgfpathlineto{\pgfqpoint{1.282282in}{2.331477in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{1.335889in}{2.350920in}}%
\pgfpathlineto{\pgfqpoint{1.362692in}{2.310676in}}%
\pgfpathlineto{\pgfqpoint{1.389496in}{2.253201in}}%
\pgfpathlineto{\pgfqpoint{1.416299in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{1.443102in}{2.200411in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{2.257810in}}%
\pgfpathlineto{\pgfqpoint{1.496709in}{2.247069in}}%
\pgfpathlineto{\pgfqpoint{1.523512in}{2.154079in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{2.132021in}}%
\pgfpathlineto{\pgfqpoint{1.577119in}{2.089175in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.210448in}}%
\pgfpathlineto{\pgfqpoint{1.630726in}{1.983010in}}%
\pgfpathlineto{\pgfqpoint{1.657529in}{2.260818in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{2.227258in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{1.737939in}{2.157217in}}%
\pgfpathlineto{\pgfqpoint{1.764742in}{2.416195in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{2.185894in}}%
\pgfpathlineto{\pgfqpoint{1.818349in}{2.144700in}}%
\pgfpathlineto{\pgfqpoint{1.845152in}{2.461038in}}%
\pgfpathlineto{\pgfqpoint{1.871955in}{2.350062in}}%
\pgfpathlineto{\pgfqpoint{1.898759in}{2.107552in}}%
\pgfpathlineto{\pgfqpoint{1.925562in}{1.989299in}}%
\pgfpathlineto{\pgfqpoint{1.952365in}{2.165250in}}%
\pgfpathlineto{\pgfqpoint{1.979169in}{1.903092in}}%
\pgfpathlineto{\pgfqpoint{2.005972in}{2.063086in}}%
\pgfpathlineto{\pgfqpoint{2.032775in}{2.247339in}}%
\pgfpathlineto{\pgfqpoint{2.059578in}{2.017032in}}%
\pgfpathlineto{\pgfqpoint{2.086382in}{2.150477in}}%
\pgfpathlineto{\pgfqpoint{2.113185in}{2.147212in}}%
\pgfpathlineto{\pgfqpoint{2.139988in}{2.127685in}}%
\pgfpathlineto{\pgfqpoint{2.166792in}{2.421581in}}%
\pgfpathlineto{\pgfqpoint{2.193595in}{2.351027in}}%
\pgfpathlineto{\pgfqpoint{2.220398in}{2.364446in}}%
\pgfpathlineto{\pgfqpoint{2.247202in}{2.372354in}}%
\pgfpathlineto{\pgfqpoint{2.274005in}{2.191651in}}%
\pgfpathlineto{\pgfqpoint{2.300808in}{2.461265in}}%
\pgfpathlineto{\pgfqpoint{2.327612in}{2.458723in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{2.374057in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{2.397288in}}%
\pgfpathlineto{\pgfqpoint{2.408021in}{2.222315in}}%
\pgfpathlineto{\pgfqpoint{2.434825in}{2.202596in}}%
\pgfpathlineto{\pgfqpoint{2.461628in}{2.204535in}}%
\pgfpathlineto{\pgfqpoint{2.488431in}{2.336307in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{2.080876in}}%
\pgfpathlineto{\pgfqpoint{2.542038in}{1.956500in}}%
\pgfpathlineto{\pgfqpoint{2.568841in}{2.453726in}}%
\pgfpathlineto{\pgfqpoint{2.595645in}{2.538917in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{2.050317in}}%
\pgfpathlineto{\pgfqpoint{2.649251in}{2.232492in}}%
\pgfpathlineto{\pgfqpoint{2.676055in}{2.018095in}}%
\pgfpathlineto{\pgfqpoint{2.702858in}{2.174328in}}%
\pgfpathlineto{\pgfqpoint{2.729661in}{2.219815in}}%
\pgfpathlineto{\pgfqpoint{2.756464in}{2.005556in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{2.291794in}}%
\pgfpathlineto{\pgfqpoint{2.810071in}{2.486405in}}%
\pgfpathlineto{\pgfqpoint{2.836874in}{2.361389in}}%
\pgfpathlineto{\pgfqpoint{2.863678in}{2.340119in}}%
\pgfpathlineto{\pgfqpoint{2.890481in}{1.959218in}}%
\pgfpathlineto{\pgfqpoint{2.917284in}{2.269369in}}%
\pgfpathlineto{\pgfqpoint{2.944088in}{2.237179in}}%
\pgfpathlineto{\pgfqpoint{2.970891in}{1.966622in}}%
\pgfpathlineto{\pgfqpoint{2.997694in}{2.247447in}}%
\pgfpathlineto{\pgfqpoint{3.024498in}{2.700080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344167in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{0.344167in}{2.745000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051301in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{2.745000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344167in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{1.773055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344167in}{2.745000in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{2.745000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697734in,y=2.828333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PSNR in dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566275in}{2.440278in}}%
\pgfpathlineto{\pgfqpoint{2.829192in}{2.440278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.856970in}{2.440278in}}{\pgfqpoint{2.856970in}{2.468056in}}%
\pgfpathlineto{\pgfqpoint{2.856970in}{2.647778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.856970in}{2.675555in}}{\pgfqpoint{2.829192in}{2.675555in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{2.675555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538498in}{2.675555in}}{\pgfqpoint{0.538498in}{2.647778in}}%
\pgfpathlineto{\pgfqpoint{0.538498in}{2.468056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538498in}{2.440278in}}{\pgfqpoint{0.566275in}{2.440278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594053in}{2.571389in}}%
\pgfpathlineto{\pgfqpoint{0.732942in}{2.571389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774609in,y=2.522778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CASE: 44.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829887in}{2.571389in}}%
\pgfpathlineto{\pgfqpoint{1.968775in}{2.571389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010442in,y=2.522778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NOCS: 46.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344167in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{1.192500in}}%
\pgfpathlineto{\pgfqpoint{0.344167in}{1.192500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370970in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370970in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612200in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612200in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880233in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880233in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148266in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148266in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416299in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416299in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684332in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684332in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952365in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952365in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220398in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220398in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488431in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488431in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756464in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756464in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024498in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024498in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344167in}{0.541078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.492884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344167in}{1.181872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.133678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344167in}{0.220555in}}{\pgfqpoint{2.707134in}{0.971944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370970in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{0.397773in}{1.120612in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{1.085258in}}%
\pgfpathlineto{\pgfqpoint{0.451380in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{0.478183in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{0.504987in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{0.531790in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{0.558593in}{0.982908in}}%
\pgfpathlineto{\pgfqpoint{0.585396in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.612200in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{1.081399in}}%
\pgfpathlineto{\pgfqpoint{0.665806in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{0.692610in}{1.071433in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{0.981481in}}%
\pgfpathlineto{\pgfqpoint{0.746216in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{0.773020in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.799823in}{1.031393in}}%
\pgfpathlineto{\pgfqpoint{0.826626in}{1.009261in}}%
\pgfpathlineto{\pgfqpoint{0.853430in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{0.810838in}}%
\pgfpathlineto{\pgfqpoint{0.907036in}{1.111656in}}%
\pgfpathlineto{\pgfqpoint{0.933839in}{1.026287in}}%
\pgfpathlineto{\pgfqpoint{0.960643in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{1.014249in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{1.041053in}{1.033929in}}%
\pgfpathlineto{\pgfqpoint{1.067856in}{1.066217in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{1.148266in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{1.175069in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.201873in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{1.228676in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{1.255479in}{1.138201in}}%
\pgfpathlineto{\pgfqpoint{1.282282in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.335889in}{1.033015in}}%
\pgfpathlineto{\pgfqpoint{1.362692in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{1.389496in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{1.416299in}{0.929682in}}%
\pgfpathlineto{\pgfqpoint{1.443102in}{0.940623in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{0.882626in}}%
\pgfpathlineto{\pgfqpoint{1.496709in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{1.523512in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{1.577119in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{0.855346in}}%
\pgfpathlineto{\pgfqpoint{1.630726in}{0.798781in}}%
\pgfpathlineto{\pgfqpoint{1.657529in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{0.773710in}}%
\pgfpathlineto{\pgfqpoint{1.737939in}{0.917328in}}%
\pgfpathlineto{\pgfqpoint{1.764742in}{1.084260in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{0.881949in}}%
\pgfpathlineto{\pgfqpoint{1.818349in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.845152in}{1.002135in}}%
\pgfpathlineto{\pgfqpoint{1.871955in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{1.898759in}{0.679538in}}%
\pgfpathlineto{\pgfqpoint{1.925562in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{1.952365in}{0.857110in}}%
\pgfpathlineto{\pgfqpoint{1.979169in}{0.580448in}}%
\pgfpathlineto{\pgfqpoint{2.005972in}{0.910201in}}%
\pgfpathlineto{\pgfqpoint{2.032775in}{0.919053in}}%
\pgfpathlineto{\pgfqpoint{2.059578in}{0.771495in}}%
\pgfpathlineto{\pgfqpoint{2.086382in}{0.898300in}}%
\pgfpathlineto{\pgfqpoint{2.113185in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{2.139988in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{2.166792in}{1.110368in}}%
\pgfpathlineto{\pgfqpoint{2.193595in}{1.062324in}}%
\pgfpathlineto{\pgfqpoint{2.220398in}{0.971059in}}%
\pgfpathlineto{\pgfqpoint{2.247202in}{1.039205in}}%
\pgfpathlineto{\pgfqpoint{2.274005in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{2.300808in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{2.327612in}{0.891822in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.001356in}}%
\pgfpathlineto{\pgfqpoint{2.408021in}{0.264735in}}%
\pgfpathlineto{\pgfqpoint{2.434825in}{0.936225in}}%
\pgfpathlineto{\pgfqpoint{2.461628in}{1.098230in}}%
\pgfpathlineto{\pgfqpoint{2.488431in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{0.898657in}}%
\pgfpathlineto{\pgfqpoint{2.542038in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{2.568841in}{1.054242in}}%
\pgfpathlineto{\pgfqpoint{2.595645in}{0.979263in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{0.463080in}}%
\pgfpathlineto{\pgfqpoint{2.649251in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{2.676055in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{2.702858in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{2.729661in}{0.936127in}}%
\pgfpathlineto{\pgfqpoint{2.756464in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{2.810071in}{0.842486in}}%
\pgfpathlineto{\pgfqpoint{2.836874in}{0.996790in}}%
\pgfpathlineto{\pgfqpoint{2.863678in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{2.890481in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.917284in}{0.493193in}}%
\pgfpathlineto{\pgfqpoint{2.944088in}{0.996812in}}%
\pgfpathlineto{\pgfqpoint{2.970891in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{2.997694in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{3.024498in}{1.113619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344167in}{0.220555in}}{\pgfqpoint{2.707134in}{0.971944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370970in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{0.397773in}{1.115073in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{1.097779in}}%
\pgfpathlineto{\pgfqpoint{0.451380in}{1.068466in}}%
\pgfpathlineto{\pgfqpoint{0.478183in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{0.504987in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{0.531790in}{1.086118in}}%
\pgfpathlineto{\pgfqpoint{0.558593in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{0.585396in}{1.100676in}}%
\pgfpathlineto{\pgfqpoint{0.612200in}{1.059729in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{1.086693in}}%
\pgfpathlineto{\pgfqpoint{0.665806in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{0.692610in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{0.987070in}}%
\pgfpathlineto{\pgfqpoint{0.746216in}{1.119347in}}%
\pgfpathlineto{\pgfqpoint{0.773020in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{0.799823in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{0.826626in}{1.052768in}}%
\pgfpathlineto{\pgfqpoint{0.853430in}{1.007109in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{0.907036in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{0.933839in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{0.960643in}{1.071304in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{1.075128in}}%
\pgfpathlineto{\pgfqpoint{1.014249in}{1.077852in}}%
\pgfpathlineto{\pgfqpoint{1.041053in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{1.067856in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{1.069835in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{0.939348in}}%
\pgfpathlineto{\pgfqpoint{1.148266in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{1.175069in}{1.034872in}}%
\pgfpathlineto{\pgfqpoint{1.201873in}{0.722308in}}%
\pgfpathlineto{\pgfqpoint{1.228676in}{1.047661in}}%
\pgfpathlineto{\pgfqpoint{1.255479in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{1.282282in}{1.065205in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{1.054177in}}%
\pgfpathlineto{\pgfqpoint{1.335889in}{1.021584in}}%
\pgfpathlineto{\pgfqpoint{1.362692in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{1.389496in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{1.416299in}{0.955468in}}%
\pgfpathlineto{\pgfqpoint{1.443102in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{0.942613in}}%
\pgfpathlineto{\pgfqpoint{1.496709in}{0.955126in}}%
\pgfpathlineto{\pgfqpoint{1.523512in}{0.765893in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{0.921433in}}%
\pgfpathlineto{\pgfqpoint{1.577119in}{0.794420in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{0.977323in}}%
\pgfpathlineto{\pgfqpoint{1.630726in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{1.657529in}{1.038574in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{0.926368in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{0.780002in}}%
\pgfpathlineto{\pgfqpoint{1.737939in}{0.963245in}}%
\pgfpathlineto{\pgfqpoint{1.764742in}{1.110368in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{1.818349in}{0.880678in}}%
\pgfpathlineto{\pgfqpoint{1.845152in}{1.011223in}}%
\pgfpathlineto{\pgfqpoint{1.871955in}{0.906844in}}%
\pgfpathlineto{\pgfqpoint{1.898759in}{0.779409in}}%
\pgfpathlineto{\pgfqpoint{1.925562in}{0.854927in}}%
\pgfpathlineto{\pgfqpoint{1.952365in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{1.979169in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{2.005972in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{2.032775in}{0.938201in}}%
\pgfpathlineto{\pgfqpoint{2.059578in}{0.719451in}}%
\pgfpathlineto{\pgfqpoint{2.086382in}{0.908326in}}%
\pgfpathlineto{\pgfqpoint{2.113185in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{2.139988in}{0.681715in}}%
\pgfpathlineto{\pgfqpoint{2.166792in}{1.102333in}}%
\pgfpathlineto{\pgfqpoint{2.193595in}{1.074684in}}%
\pgfpathlineto{\pgfqpoint{2.220398in}{0.961548in}}%
\pgfpathlineto{\pgfqpoint{2.247202in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.274005in}{1.056385in}}%
\pgfpathlineto{\pgfqpoint{2.300808in}{0.946676in}}%
\pgfpathlineto{\pgfqpoint{2.327612in}{0.911784in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{2.408021in}{0.387641in}}%
\pgfpathlineto{\pgfqpoint{2.434825in}{1.004137in}}%
\pgfpathlineto{\pgfqpoint{2.461628in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{2.488431in}{0.884655in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{0.996493in}}%
\pgfpathlineto{\pgfqpoint{2.542038in}{0.692371in}}%
\pgfpathlineto{\pgfqpoint{2.568841in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{2.595645in}{1.007479in}}%
\pgfpathlineto{\pgfqpoint{2.622448in}{0.476829in}}%
\pgfpathlineto{\pgfqpoint{2.649251in}{0.938531in}}%
\pgfpathlineto{\pgfqpoint{2.676055in}{0.848266in}}%
\pgfpathlineto{\pgfqpoint{2.702858in}{0.997840in}}%
\pgfpathlineto{\pgfqpoint{2.729661in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{2.756464in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{2.810071in}{0.917888in}}%
\pgfpathlineto{\pgfqpoint{2.836874in}{1.026736in}}%
\pgfpathlineto{\pgfqpoint{2.863678in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{2.890481in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{2.917284in}{0.672296in}}%
\pgfpathlineto{\pgfqpoint{2.944088in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{2.970891in}{0.866512in}}%
\pgfpathlineto{\pgfqpoint{2.997694in}{0.898415in}}%
\pgfpathlineto{\pgfqpoint{3.024498in}{1.117649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344167in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.344167in}{1.192500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051301in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{1.192500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344167in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344167in}{1.192500in}}%
\pgfpathlineto{\pgfqpoint{3.051301in}{1.192500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697734in,y=1.275833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566275in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{2.829192in}{0.290000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.856970in}{0.290000in}}{\pgfqpoint{2.856970in}{0.317778in}}%
\pgfpathlineto{\pgfqpoint{2.856970in}{0.497500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.856970in}{0.525277in}}{\pgfqpoint{2.829192in}{0.525277in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.525277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538498in}{0.525277in}}{\pgfqpoint{0.538498in}{0.497500in}}%
\pgfpathlineto{\pgfqpoint{0.538498in}{0.317778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538498in}{0.290000in}}{\pgfqpoint{0.566275in}{0.290000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594053in}{0.421111in}}%
\pgfpathlineto{\pgfqpoint{0.732942in}{0.421111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774609in,y=0.372500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CASE: 0.996}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829887in}{0.421111in}}%
\pgfpathlineto{\pgfqpoint{1.968775in}{0.421111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010442in,y=0.372500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NOCS: 0.997}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

